Step-level Optimization for Efficient Computer-use Agents

Computer-use agents provide a promising path toward general software automation because they can interact directly with arbitrary graphical user interfaces instead of relying on brittle, application-specific integrations. Despite recent advances in benchmark performance, strong computer-use agents remain expensive and slow in practice, since most systems invoke large multimodal models at nearly every interaction step. We argue that this uniform allocation of compute is fundamentally inefficient for long-horizon GUI tasks. Such trajectories are highly heterogeneous: many steps are routine and can be handled reliably by smaller, cheaper policies, while errors tend to concentrate at a relatively small number of high-risk moments. Across computer-use benchmarks, these failures repeatedly take two forms: progress stalls, where the agent loops, repeats ineffective actions, or fails to make meaningful progress, and silent semantic drift, where the agent continues taking locally plausible actions after already deviating from the user's true goal. To address this inefficiency, we propose an event-driven, step-level cascade for computer-use agents that runs a small policy by default and escalates to a stronger model only when lightweight learned monitors detect elevated risk. Our framework combines two complementary signals: a Stuck Monitor that detects degraded progress from recent reasoning-action history and triggers recovery, and a Milestone Monitor that identifies semantically meaningful checkpoints where sparse verification is most informative for catching drift. This design turns always-on frontier-model inference into adaptive, on-demand compute allocation over the course of an evolving interaction. The framework is modular and deployment-oriented: it can be layered on top of existing computer-use agents without changing the underlying agent architecture or retraining the large model.

==> tables/error_analysis.tex <==
\begin{figure*}[t]
\centering

% ---------------- Panel 1 ----------------
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    failureplot,
    bar width=8pt,
    ymin=0,
    ymax=40,
    ylabel={Avg. steps},
    legend style={
        at={(0.5,1.03)},
        anchor=south,
        legend columns=2,
        draw=none,
        font=\scriptsize
    },
]
\addplot+[
    fill=succBlue!85,
    draw=succBlue!50!black
] coordinates {
    (EvoCUA-8B,12.4)
    (Qwen3-VL-8B,11.5)
    (gpt-oss-20b,8.3)
    (AgentTrek-32B,11.4)
};

\addplot+[
    fill=failOrange!85,
    draw=failOrange!60!black,
    nodes near coords,
    every node near coord/.append style={yshift=2pt, text=black},
    point meta=explicit symbolic
] coordinates {
    (EvoCUA-8B,35.1) [2.8$\times$]
    (Qwen3-VL-8B,28.4) [2.5$\times$]
    (gpt-oss-20b, 9.8) [1.2$\times$]
    (AgentTrek-32B,19.4) [1.7$\times$]
};
\legend{Successful, Failed}
\end{axis}
\end{tikzpicture}
\caption{Trajectory length}
\end{subfigure}
\hfill
% ---------------- Panel 2 ----------------
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    failureplot,
    bar width=8pt,
    ymin=0,
    ymax=0.24,
    ylabel={Action repetition rate},
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
      font=\scriptsize
    },
]
\addplot+[
    fill=succBlue!85,
    draw=succBlue!50!black
] coordinates {
    (EvoCUA-8B,0.051)
    (Qwen3-VL-8B,0.081)
    (gpt-oss-20b,0.053)
    (AgentTrek-32B,0.081)
};

\addplot+[
    fill=failOrange!85,
    draw=failOrange!60!black,
    nodes near coords,
    every node near coord/.append style={yshift=2pt, text=black},
    point meta=explicit symbolic
] coordinates {
    (EvoCUA-8B,0.197) [3.9$\times$]
    (Qwen3-VL-8B,0.160) [2.0$\times$]
    (gpt-oss-20b,0.073) [1.4$\times$]
    (AgentTrek-32B,0.175) [2.2$\times$]
};
\end{axis}
\end{tikzpicture}
\caption{Progress-stall signature}
\end{subfigure}
\hfill
% ---------------- Panel 3 ----------------
\begin{subfigure}[t]{0.325\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    failureplot,
    bar width=11pt,
    ymin=0,
    ymax=0.45,
    ylabel={Done-but-failed rate},
    legend style={
        at={(0.5,1.03)},
        anchor=south,
        legend columns=1,
        draw=none,
        font=\scriptsize
    },
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=1,
      font=\scriptsize
    },
]
\addplot+[
    fill=driftPurple!85,
    draw=driftPurple!60!black,
    nodes near coords,
    every node near coord/.append style={font=\scriptsize, yshift=2pt, text=black},
    point meta=explicit symbolic
] coordinates {
    (EvoCUA-8B,0.360) [36.0\%]
    (Qwen3-VL-8B,0.253) [25.3\%]
    (gpt-oss-20b,0.375) [37.5\%]
    (AgentTrek-32B,0.361) [36.1\%]
};
\legend{Done-but-failed}
\end{axis}
\end{tikzpicture}
\caption{Silent semantic drift signal}
\end{subfigure}

\caption{
Quantitative failure signatures of small-policy trajectories.
(a) Failed episodes are substantially longer than successful ones, indicating prolonged unproductive execution.
(b) Failed episodes exhibit markedly higher action repetition rates, consistent with progress stalls.
(c) A non-trivial fraction of failures terminate with a model-issued \texttt{done}, revealing silent semantic drift.
}
\label{fig:failure-signatures}
\end{figure*}

==> tables/module_contribution.tex <==
\begin{figure*}[htb]
    \centering
    \begin{tikzpicture}
    % colors in a similar style
    \colorlet{baseOnly}{black!20}
    \colorlet{stuckOnly}{RubineRed!50}
    \colorlet{mileOnly}{citecolor!50}
    \colorlet{bothDet}{teal!55}

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=14mm,
            group name=plots
        },
    ]

% ------------------------------------------------------OSWorld
\nextgroupplot[
  width=0.46\textwidth,
  height=5.2cm,
  ybar,
  ymin=25, ymax=70,
  xmin=-0.5, xmax=1.5,
  bar width=4.2mm,
  enlarge x limits=0.22,
  font=\scriptsize,
  xticklabels={EvoCUA-8B, Qwen3-VL-8B},
  xtick=data,
  xlabel={\small \textbf{(a)} OSWorld (\textit{large model: Kimi K2.5})},
  xlabel near ticks,
  ylabel={Success Rate (\%)},
  ylabel style={yshift=0mm},
  axis lines={left},
  axis on top,
  set layers=standard,
  nodes near coords,
  every node near coord/.append style={
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill,
    /pgf/number format/fixed,
    font=\fontsize{4.5pt}{5pt}\selectfont
  },
]

\addplot[ybar, draw=none, fill=baseOnly]
coordinates {(0,43.3) (1,30.8)};
\addplot[ybar, draw=none, fill=stuckOnly]
coordinates {(0,49.7) (1,52.1)};
\addplot[ybar, draw=none, fill=mileOnly]
coordinates {(0,53.2) (1,47.6)};
\addplot[ybar, draw=none, fill=bothDet]
coordinates {(0,58.2) (1,59.3)};

% ------------------------------------------------------WebArena
\nextgroupplot[
  width=0.46\textwidth,
  height=5.2cm,
  ybar,
  ymin=25, ymax=60,
  xmin=-0.5, xmax=1.5,
  bar width=4.2mm,
  enlarge x limits=0.22,
  font=\scriptsize,
  xticklabels={gpt-oss-20b, AgentTrek-32B},
  xtick=data,
  xlabel={\small \textbf{(b)} WebArena (\textit{large model: GPT-5.2})},
  xlabel near ticks,
  ylabel={Success Rate (\%)},
  ylabel style={yshift=0mm},
  axis lines={left},
  axis on top,
  set layers=standard,
  nodes near coords,
  every node near coord/.append style={
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill,
    /pgf/number format/fixed,
    font=\fontsize{4.5pt}{5pt}\selectfont
  },
]

\addplot[ybar, draw=none, fill=baseOnly]
coordinates {(0,37.6) (1,30.3)};
\addplot[ybar, draw=none, fill=stuckOnly]
coordinates {(0,44.9) (1,49.6)};
\addplot[ybar, draw=none, fill=mileOnly]
coordinates {(0,54.7) (1,48.9)};
\addplot[ybar, draw=none, fill=bothDet]
coordinates {(0,57.8) (1,58.8)};

    \end{groupplot}

% legend
\node[
    matrix of nodes,
    draw=none,
    inner sep=0.5em,
    at={(current bounding box.south)},
    anchor=north,
    yshift=+5.65cm,
    xshift=+0.10cm,
    nodes={font=\scriptsize, inner sep=0em},
    column sep=0em,
]
{
    \colorbox{baseOnly}{\textcolor{black}{\strut \texttt{No Detector}}} &
    |[minimum width=1em]| {} &
    \colorbox{stuckOnly}{\textcolor{black}{\strut \texttt{+ Stuck Detector}}} &
    |[minimum width=1em]| {} &
    \colorbox{mileOnly}{\textcolor{black}{\strut \texttt{+ Milestone Detector}}} &
    |[minimum width=1em]| {} &
    \colorbox{bothDet}{\textcolor{black}{\strut \texttt{+ Both Detectors}}} \\
};

\end{tikzpicture}
\vspace{-1em}
\caption{Ablation results showing the contribution of different detectors to final accuracy. Each group compares four routing settings: no detector, only the stuck detector, only the milestone detector, and both detectors enabled.}
\label{fig:ablation_detectors}
\end{figure*}
